Multiple Extended Target Tracking with Labelled Random Finite Sets

Targets that generate multiple measurements at a given instant in time are commonly known as extended targets. These present a challenge for many tracking algorithms, as they violate one of the key assumptions of the standard measurement model. In this paper, a new algorithm is proposed for tracking multiple extended targets in clutter, that is capable of estimating the number of targets, as well the trajectories of their states, comprising the kinematics, measurement rates and extents. The proposed technique is based on modelling the multi-target state as a generalised labelled multi-Bernoulli (GLMB) random finite set (RFS), within which the extended targets are modelled using gamma Gaussian inverse Wishart (GGIW) distributions. A cheaper variant of the algorithm is also proposed, based on the labelled multi-Bernoulli (LMB) filter. The proposed GLMB/LMB-based algorithms are compared with an extended target version of the cardinalised probability hypothesis density (CPHD) filter, and simulation results show that the (G)LMB has improved estimation and tracking performance.

==> pedestrianResult.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.27451,0.50980,0.70588}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=17cm,
height=3.825cm,
scale only axis,
xmin=7.5,
xmax=24.5,
xlabel={X-Position [m]},
xmajorgrids,
ymin=-1,
ymax=3.5,
ylabel={Y-Position [m]},
ymajorgrids
]
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{8.7748248301052	0.32352971636357\\
8.83718328039006	0.273226643148699\\
8.89954173067492	0.222961605648114\\
8.96190018095979	0.172696568147528\\
9.02425863124465	0.122431530646943\\
9.08661708152951	0.0721664931463574\\
9.14897553181437	0.021901455645772\\
9.21133398209923	-0.0283635818548135\\
9.32031690530954	-0.0608670387275944\\
9.42934124449625	-0.093354718195121\\
9.53836558368296	-0.125842397662648\\
9.64738992286967	-0.158330077130174\\
9.75641426205639	-0.190817756597701\\
9.8654386012431	-0.223305436065227\\
9.97446294042981	-0.255793115532754\\
10.0834872796165	-0.288280795000281\\
10.1925116188032	-0.320768474467807\\
10.3015359579899	-0.297756538647506\\
10.4105602971767	-0.274689742782815\\
10.5195846363634	-0.251622946918123\\
10.6286089755501	-0.228556151053431\\
10.7376333147368	-0.20548935518874\\
10.8466576539235	-0.182422559324048\\
10.9102796165436	-0.113953386892753\\
10.9738498751471	-0.0454325104447947\\
11.0374201337505	0.0230883660031637\\
11.100990392354	0.0916092424511221\\
11.1645606509574	0.16013011889908\\
11.2281309095608	0.228650995347039\\
11.2917011681643	0.297171871794997\\
11.3552714267677	0.365692748242956\\
11.4188416853712	0.434213624690914\\
11.4824119439746	0.502734501138873\\
11.5459822025781	0.571255377586831\\
11.6261982251575	0.639776254034789\\
11.7064350809835	0.708297130482748\\
11.7866719368094	0.776818006930706\\
11.8669087926354	0.845338883378665\\
11.9471456484613	0.913859759826623\\
12.0273825042873	0.982380636274581\\
12.0909742555423	0.917740676154892\\
12.1545447571957	0.852930719222643\\
12.2181152588492	0.788120762290394\\
12.2816857605026	0.723310805358145\\
12.345256262156	0.658500848425896\\
12.4088267638094	0.593690891493647\\
12.4848799217129	0.503915622061398\\
12.5609504233663	0.414105665129149\\
12.6370209250197	0.324295708196899\\
12.7130914266732	0.23448575126465\\
12.7891619283266	0.144675794332401\\
12.86523242998	0.0548658374001523\\
12.9413029316335	-0.0349441195320968\\
13.0173734332869	-0.124754076464346\\
13.0601572676903	-0.14799069889661\\
13.1028948526719	-0.171134822485109\\
13.1456324376534	-0.194278946073608\\
13.27158339244	-0.200780395701102\\
13.3976530954949	-0.207258095674946\\
13.5237227985497	-0.213735795648789\\
13.6497925016045	-0.220213495622633\\
13.7758622046594	-0.226691195596476\\
13.9019319077142	-0.23316889557032\\
13.968092360769	-0.139797845544164\\
14.0341620638239	-0.0462755455180071\\
14.1002317668787	0.0472467545081493\\
14.1663014699335	0.140769054534306\\
14.2323711729884	0.234291354560462\\
14.2609980628284	0.340294592324897\\
14.2895682346273	0.446316736103007\\
14.3181384064263	0.552338879881116\\
14.3467085782253	0.658361023659226\\
14.3752787500243	0.764383167437335\\
14.4038489218232	0.870405311215445\\
14.4324190936222	0.976427454993554\\
14.4609892654212	1.08244959877166\\
14.4752967586487	1.21699709969263\\
14.489581216162	1.35159067204217\\
14.5038656736752	1.48618424439171\\
14.5181501311885	1.62077781674125\\
14.5324345887018	1.75537138909078\\
14.546719046215	1.88996496144032\\
14.5610035037283	2.02455853378986\\
14.6180750036852	2.13062741117696\\
14.6752156091807	2.23665021820498\\
14.7323562146763	2.342673025233\\
14.7894968201718	2.44869583226102\\
14.8466374256674	2.55471863928903\\
14.9037780311629	2.66074144631705\\
14.9609186366584	2.76676425334507\\
15.0430137364035	2.82287807187413\\
15.1251532091378	2.8789031444245\\
15.2072926818722	2.93492821697486\\
15.2894321546066	2.99095328952522\\
15.3715716273409	3.04697836207558\\
15.4537111000753	3.10300343462594\\
15.5358505728097	3.15902850717631\\
15.617990045544	3.21505357972667\\
15.7101083678025	3.21120555513235\\
15.8022480655419	3.20722927765233\\
15.8943877632814	3.20325300017232\\
15.9865274610208	3.1992767226923\\
16.0786671587602	3.19530044521229\\
16.1708068564997	3.19132416773228\\
16.2629465542391	3.18734789025226\\
16.3550862519785	3.18337161277225\\
16.447225949718	3.17939533529224\\
16.5393656474574	3.17541905781222\\
16.5887308540726	3.07163563437563\\
16.6380140977193	2.96766096401264\\
16.687297341366	2.86368629364966\\
16.7365805850127	2.75971162328667\\
16.7858638286595	2.65573695292369\\
16.8351470723062	2.5517622825607\\
16.8844303159529	2.44778761219772\\
16.9037746464124	2.33383330410566\\
16.9230582275554	2.21985874624141\\
16.9423418086983	2.10588418837716\\
16.9616253898412	1.99190963051291\\
16.9809089709842	1.87793507264865\\
17.0001925521271	1.7639605147844\\
17.01947613327	1.64998595692015\\
17.0387597144129	1.5360113990559\\
17.0580432955559	1.42203684119165\\
17.0773268766988	1.3080622833274\\
17.121556942384	1.2315074522765\\
17.1658404454021	1.15503277722512\\
17.2101239484203	1.07855810217374\\
17.2544074514385	1.00208342712235\\
17.2986909544567	0.925608752070967\\
17.3429744574748	0.849134077019583\\
17.387257960493	0.772659401968198\\
17.4315414635112	0.696184726916814\\
17.5043341002948	0.619710051865429\\
17.5771885216895	0.543235376814045\\
17.6500429430841	0.466760701762661\\
17.7228973644787	0.390286026711276\\
17.7957517858734	0.313811351659892\\
17.868606207268	0.237336676608508\\
17.9414606286626	0.160862001557123\\
18.0941320500573	0.124295826505739\\
18.2469864714519	0.0878211514543544\\
18.3998408928465	0.05134647640297\\
18.5526953142412	0.0148718013515856\\
18.7055497356358	-0.0216028736997987\\
18.798542753912	0.0217376554067233\\
18.8913985252763	0.065261180395838\\
18.9842542966405	0.108784705384953\\
19.0771100680048	0.152308230374067\\
19.1699658393691	0.195831755363182\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{23.9316525184472	3.12337288895076\\
23.8103148553658	3.13438277955098\\
23.6889439114504	3.14533720209456\\
23.567572967535	3.15629162463814\\
23.4462020236196	3.16724604718171\\
23.3248310797042	3.17820046972529\\
23.2034601357887	3.18915489226887\\
23.0820891918733	3.20010931481244\\
22.9607182479579	3.21106373735602\\
22.9042831165425	3.0571810973996\\
22.8479121726271	2.90313551994317\\
22.6916399787117	2.94889244248675\\
22.5352690347963	2.99484686503033\\
22.5537252783808	3.06577660007391\\
22.3475790194342	2.96190508385189\\
22.1412105754563	2.85786075636422\\
22.1346346316033	2.85371267893898\\
22.1282661877504	2.84966835151381\\
21.9720433713038	2.72074707128865\\
21.8156724273884	2.59170235317768\\
21.7591992996036	2.56255545119733\\
21.7028249184245	2.53350729582268\\
21.6017674194387	2.47029042023456\\
21.5006595953297	2.4070350615427\\
21.3995517712207	2.34377970285085\\
21.2984439471116	2.280524344159\\
21.1973361230026	2.21726898546714\\
21.0962282988935	2.15401362677529\\
20.9951204747845	2.09075826808344\\
20.8940126506754	2.02750290939158\\
20.7929048265664	1.96424755069973\\
20.6917970024574	1.90099219200788\\
20.5906891783483	1.83773683331602\\
20.4895813542393	1.77448147462417\\
20.3884735301302	1.71122611593232\\
20.2873657060212	1.64797075724046\\
20.1862578819122	1.58471539854861\\
20.0851500578031	1.52146003985676\\
19.9840422336941	1.4582046811649\\
19.882934409585	1.39494932247305\\
19.781826585476	1.3316939637812\\
19.6607442610482	1.29840035556746\\
19.539636686936	1.2651446218803\\
19.4185291128239	1.23188888819313\\
19.2974215387117	1.19863315450596\\
19.1763139645995	1.1653774208188\\
19.0552063904874	1.13212168713163\\
18.9340988163752	1.09886595344447\\
18.812991242263	1.0656102197573\\
18.6918836681509	1.03235448607013\\
18.5707760940387	0.999098752382967\\
18.4496685199265	1.05143822299008\\
18.3285609458144	1.10389662195625\\
18.2074533717022	1.15635502092242\\
18.08634579759	1.20881341988858\\
17.9652382234779	1.26127181885475\\
17.8441306493657	1.31373021782092\\
17.7230230752535	1.36618861678709\\
17.6161809861604	1.41864701575326\\
17.5093588967458	1.47110541471943\\
17.4025368073312	1.5235638136856\\
17.2957147179166	1.57602221265176\\
17.188892628502	1.62848061161793\\
17.0820705390874	1.6809390105841\\
16.9752484496728	1.73339740955027\\
16.8684263602582	1.78585580851644\\
16.7616042708436	1.83831420748261\\
16.654782181429	1.89077260644878\\
16.5479600920144	1.94323100541494\\
16.4411380025998	1.99568940438111\\
16.3343159131852	2.04814780334728\\
16.2274938237706	2.10060620231345\\
16.1406398845152	2.13309645112037\\
16.0538176951011	2.16555495008604\\
15.966995505687	2.19801344905171\\
15.8801733162729	2.23047194801738\\
15.7933511268588	2.26293044698304\\
15.6732493541114	2.22217386261538\\
15.553093831364	2.18129902824771\\
15.4329383086165	2.14042419388005\\
15.3959817442024	1.93315144284572\\
15.3591595547883	1.72560994181139\\
15.2890573313921	1.65118587281275\\
15.218901357268	1.57697680235842\\
15.1487453831439	1.5027677319041\\
15.0785894090198	1.42855866144977\\
15.0084334348957	1.35434959099544\\
14.9382774607716	1.28014052054112\\
14.8381758221778	1.18596767377368\\
14.7380209355143	1.09175932829308\\
14.6378660488508	0.99755098281247\\
14.5377111621873	0.903342637331863\\
14.4375562755238	0.809134291851257\\
14.3374013888603	0.71492594637065\\
14.2372465021967	0.620717600890043\\
14.1370916155332	0.526509255409437\\
14.0369367288697	0.43230090992883\\
13.9367818422062	0.338092564448223\\
13.8033635555331	0.302094831135034\\
13.6698740160396	0.266221789533886\\
13.536384476546	0.230348747932739\\
13.4028949370525	0.194475706331592\\
13.269405397559	0.233460239173901\\
13.1359158580655	0.272589150776126\\
13.0689658333882	0.17863788908721\\
13.002142474454	0.0844332937350812\\
12.8754342897038	0.109998350015002\\
12.7486113557663	0.13579290466931\\
12.6217884218289	0.161587459323619\\
12.4949654878915	0.187382013977927\\
12.3681425539541	0.213176568632235\\
12.2413196200166	0.238971123286543\\
12.1144966860792	0.264765677940851\\
11.9876737521418	0.29056023259516\\
11.8608508182044	0.316354787249468\\
11.7340278842669	0.342149341903776\\
11.6421335732307	0.397882591444147\\
11.5503101361756	0.453676589858131\\
11.4584866991206	0.509470588272114\\
11.3666632620655	0.565264586686098\\
11.2748398250105	0.621058585100082\\
11.1830163879554	0.676852583514066\\
11.0911929509003	0.73264658192805\\
10.9993695138453	0.788440580342033\\
10.8826000866443	0.877496418658727\\
10.7657769100032	0.966623924015347\\
10.6489537333621	1.05575142937197\\
10.532130556721	1.14487893472859\\
10.4153073800799	1.15916807986427\\
10.2984842034388	1.17329597583979\\
10.1816610267977	1.1874238718153\\
10.0648378501566	1.20155176779082\\
9.94801467351546	1.21567966376634\\
9.83119149687436	1.22980755974185\\
9.71436832023326	1.24393545571737\\
9.59754514359216	1.25806335169289\\
9.46963614901469	1.26387652912907\\
9.34170187669455	1.26967074744859\\
9.21376760437441	1.27546496576811\\
9.08583333205428	1.28125918408763\\
8.95789905973414	1.28705340240715\\
8.829964787414	1.29284762072667\\
8.70203051509387	1.29864183904618\\
8.57409624277373	1.3044360573657\\
8.44616197045359	1.31023027568522\\
8.31822769813346	1.33597851952195\\
8.19029342581332	1.361772512844\\
8.06235915349318	1.38756650616605\\
7.93442488117304	1.4133604994881\\
7.80649060885291	1.43915449281015\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{8.81056422680389	0.191029824629412\\
8.88641375243823	0.149371123375654\\
8.997058375821	0.0839573397948649\\
9.07186235962397	0.0131586108262772\\
9.22348997392826	-0.0919172943411569\\
9.38626072228191	-0.169284895967697\\
9.51406155302787	-0.225888858167684\\
9.64144066561703	-0.27416306574496\\
9.74898292461342	-0.317322313505165\\
9.85702534828452	-0.350071776114565\\
9.97494582116902	-0.390228765014013\\
10.0819966279642	-0.419857629255132\\
10.1824409686277	-0.434649580209952\\
10.2800189029458	-0.442082546416362\\
10.3609611981211	-0.443664444963465\\
10.4469344943832	-0.441649537535576\\
10.5468816773776	-0.445637098443658\\
10.6769152279149	-0.41684659840866\\
10.78648808324	-0.390463405328726\\
10.8859422315394	-0.365264600675452\\
10.9697861479475	-0.326468955991801\\
11.0386946420403	-0.280402907529415\\
11.1042543553856	-0.227579696002245\\
11.1538572352428	-0.1518559099967\\
11.2264880044629	-0.0720894493848156\\
11.2974653383856	0.0246573028681979\\
11.3699443545112	0.102487331035611\\
11.4382244760255	0.194585279539767\\
11.4948754650756	0.27632026503251\\
11.5498516039018	0.367819885047791\\
11.5995648934682	0.448089209273612\\
11.6453226373751	0.564112684861338\\
11.6842566609715	0.667501055534556\\
11.7227237062465	0.7636887274527\\
11.7553635989934	0.830591959761094\\
11.8321300195461	0.91533923117191\\
11.9299983380222	0.959329746597999\\
12.0387496642634	0.994201206875934\\
12.1442355317318	0.985537445336264\\
12.215782710966	0.978963039294003\\
12.2988857448109	0.884376208633794\\
12.3699302800997	0.810375696152064\\
12.435032028425	0.702527289484142\\
12.4739417593779	0.634096671656052\\
12.5432060997247	0.522955193285968\\
12.6479808479447	0.388105342761994\\
12.7401835815764	0.263487475868901\\
12.8166455640729	0.152717880165537\\
12.8862344059852	0.0520530072805571\\
12.9519677024687	-0.0310143684776113\\
13.0268571694257	-0.134119708143402\\
13.1070085887233	-0.215647498925312\\
13.1736411999252	-0.294226468239584\\
13.222862278763	-0.355222550172657\\
13.2714828158595	-0.392008445260462\\
13.3328576982937	-0.421190110654309\\
13.4591316277513	-0.437054413519581\\
13.6041539192801	-0.433317144950816\\
13.7246416569371	-0.416763061384761\\
13.8223856485714	-0.386643072768932\\
13.8891599714396	-0.355969676889871\\
13.9661087604142	-0.29107985827379\\
14.0270586443915	-0.240135555899589\\
14.0952769404747	-0.156373167274452\\
14.1803419489652	-0.0539769433286062\\
14.2702937372978	0.0772507920318991\\
14.3424603076439	0.193850384419049\\
14.3956056225598	0.342906235479932\\
14.4330157898506	0.435751192909156\\
14.4767004862797	0.521854813900438\\
14.5074231611864	0.635924775755333\\
14.5342216452652	0.751953960618634\\
14.5645939544521	0.882576132434445\\
14.5794348337525	1.02784684212892\\
14.5841815104213	1.1675606540267\\
14.569907290103	1.25155538640893\\
14.5613717526257	1.3688367239182\\
14.566399439217	1.50971088658475\\
14.5709877748887	1.65151184431724\\
14.594276875721	1.8065089678256\\
14.6370351310148	1.91811756764069\\
14.6806894542891	2.08866996770549\\
14.7317838429652	2.1647602609659\\
14.7707135094905	2.30275280772898\\
14.7960754003009	2.36831124607658\\
14.8087644770497	2.48033547410766\\
14.856664565007	2.56445860873823\\
14.9096869231553	2.65716224185145\\
14.9242791648644	2.71658163379652\\
14.9386053110985	2.78170037514568\\
15.0075008785296	2.86908238521389\\
15.0805893742567	2.966151435957\\
15.1989934176188	3.03402686472527\\
15.3326551995596	3.13079299497763\\
15.4498593211548	3.1733258760296\\
15.5654125122929	3.21206924250642\\
15.6831451015189	3.26075184939578\\
15.8012676412823	3.29858165394081\\
15.8960518477881	3.28904276016648\\
16.0021236787496	3.29004624673271\\
16.1092752005577	3.26796264594772\\
16.2157177107199	3.24117188002788\\
16.2742431510834	3.2445242954716\\
16.3716647126425	3.21813614063352\\
16.4749890267999	3.19269251020971\\
16.5674773608424	3.16991972119871\\
16.6382627601407	3.12786444071107\\
16.7417293198414	3.04162875561663\\
16.7931678880171	2.96475558101997\\
16.8490544631901	2.83479722736699\\
16.8578909287792	2.72295933702432\\
16.8738515682154	2.62252952783872\\
16.9153515503693	2.49526728086143\\
16.952023908918	2.36974531371108\\
16.9875285248948	2.22091323628655\\
17.022903563766	2.15798540491206\\
17.0489128813122	2.03295333513786\\
17.070897001408	1.95329499598419\\
17.0941052250555	1.86262461646374\\
17.1073008143425	1.75246019684186\\
17.1271259773232	1.67347853254491\\
17.1578073096945	1.50467632683259\\
17.1557204049082	1.34440737388044\\
17.1662751661902	1.2665538476229\\
17.162128348424	1.1791059473018\\
17.1510140414192	1.10504251293941\\
17.1758346460153	0.99591197316853\\
17.2369348123287	0.918176721928413\\
17.2845969426783	0.790929088258978\\
17.3508757513344	0.702051257942181\\
17.4057615115612	0.592740560856054\\
17.4556465861382	0.517338809024875\\
17.5315876159136	0.426675866632507\\
17.6059508364002	0.349974532144464\\
17.6637495477461	0.277804058623049\\
17.7229709813608	0.222868340996008\\
17.8461463554325	0.152264209946543\\
17.9291067109346	0.120808582882194\\
18.0348822747783	0.0626223730412048\\
18.1754013815167	0.0223042720453371\\
18.3236350012184	-0.0235305754101964\\
18.4717596913412	-0.0434965299690358\\
18.578872273059	-0.0768293714728505\\
18.7102008963358	-0.0643106773775882\\
18.8211816522331	-0.0728986548662102\\
18.932886830076	-0.0580787339547964\\
19.0455768691716	-0.0585286364240482\\
19.1712563958301	-0.0186133461948246\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{23.7781520580467	3.05556269777145\\
23.7288387714676	3.05675765953091\\
23.6272481190068	3.08899253779586\\
23.4425238857114	3.17393665630241\\
23.2757052774653	3.14636319193489\\
23.1143490200578	3.12063975330508\\
23.0113756822154	3.13572924793161\\
22.8876919465152	3.1085219201397\\
22.7764873656255	3.04403052963731\\
22.6669578189961	3.00921497617708\\
22.5654705299208	2.97874012547868\\
22.4555384876394	2.95492922608351\\
22.3700750664251	2.90805780956752\\
22.2481657753183	2.85341474354507\\
22.1592965643293	2.80599504769908\\
22.0842807744546	2.75660762317001\\
21.9952496543079	2.6782787527579\\
21.8833914595585	2.60076603110456\\
21.7875584369473	2.50887756821468\\
21.7197358116261	2.47043146385652\\
21.647757405351	2.42779147780647\\
21.5311647409567	2.36206207592748\\
21.4539825335918	2.29006329199961\\
21.3555603128613	2.18526387854198\\
21.2624397236611	2.1194204861851\\
21.171291925317	2.04031784617433\\
21.0420249186891	1.94460024933916\\
20.9142364195813	1.85755261670908\\
20.8161268887351	1.77525876101657\\
20.7183938236804	1.72676614025706\\
20.628312509959	1.64828175724937\\
20.5168583675988	1.58127252980805\\
20.440838973116	1.54866384873429\\
20.3012963862721	1.46880320593128\\
20.196441769113	1.40149943317492\\
20.1148128365525	1.36669545878387\\
20.0289452194917	1.33622406733975\\
19.9304993706336	1.27960631226477\\
19.8446714398793	1.21122713908388\\
19.7593088729002	1.17701401250301\\
19.6958101943608	1.12140394333901\\
19.6143007999629	1.07779900140351\\
19.4766420205771	0.974076463669174\\
19.3290891315895	0.964178352494625\\
19.2024651122333	0.945220734703172\\
19.1105689741145	0.947627094988736\\
18.9519571696952	0.941577308638084\\
18.8328438401026	0.953232454356862\\
18.6751985363678	0.968326984037282\\
18.5262543906487	0.980357793979403\\
18.3575871221556	0.965690780106784\\
18.2768854339832	1.04002802019658\\
18.1464056424146	1.08281380859493\\
18.040314470897	1.15295938176459\\
17.9298343706552	1.17713244434752\\
17.8121525986054	1.21893808857359\\
17.69346586148	1.26547593835651\\
17.5750785737004	1.32766330142713\\
17.4650453519178	1.40188298785971\\
17.3478143911206	1.45677467764335\\
17.2638956936305	1.50940385835644\\
17.1602604656403	1.59804151953474\\
17.0520854964429	1.67576381980694\\
16.96768058595	1.74098052685733\\
16.8783388134236	1.79637264211772\\
16.7271374152025	1.89664075256627\\
16.5984790473984	1.95565896939356\\
16.4876526612964	1.99870062623117\\
16.3791201740069	2.03999888197287\\
16.2670727890939	2.08552152855957\\
16.1319962513621	2.08988041797352\\
16.005757630582	2.12540593790541\\
15.8814578779963	2.13194228417343\\
15.7744711676895	2.14720956706431\\
15.6770174114214	2.13627197620309\\
15.5709489023914	2.13170333916216\\
15.4747328407089	2.10209824658963\\
15.3528972151562	2.07461005105086\\
15.2534505460136	2.0227535875317\\
15.2063046558717	1.92602273801212\\
15.1584247674424	1.76639410923767\\
15.1099308940113	1.61951791371543\\
15.0855820135385	1.49490053429878\\
15.0539293789385	1.43125488573769\\
15.0049797754521	1.318439570862\\
14.9473274861213	1.20609863070666\\
14.8668041221168	1.08646252235188\\
14.7919050045866	0.973137767971857\\
14.7038046354766	0.840971696783864\\
14.609611665458	0.727106854621325\\
14.5195667188197	0.601542336997831\\
14.4138166355421	0.512709574301697\\
14.293741563374	0.408383177177345\\
14.1756072762909	0.315193231314243\\
14.0654848122049	0.258888836835536\\
13.9384470841552	0.204398872444364\\
13.8010420835163	0.152378027418725\\
13.6781555969323	0.118898459491535\\
13.5490902975154	0.0779210215524268\\
13.412444777273	0.0595079214186584\\
13.2883293026491	0.0554050293912748\\
13.1646785152309	0.0639160105471905\\
13.046494456853	0.0634505314138283\\
12.9285602477775	0.0714076322622168\\
12.8166730294155	0.0697542426700384\\
12.7088297211011	0.0769635243048876\\
12.6094419761904	0.0868240917370915\\
12.4862962216299	0.102713499862335\\
12.3619718754742	0.121113926943297\\
12.2455246747957	0.157052994268214\\
12.1331471790395	0.189556071817285\\
12.0211921754769	0.231187029485217\\
11.9182831630685	0.267514643404505\\
11.8226391958785	0.298032477108501\\
11.7193081806449	0.347107037854344\\
11.6145799830444	0.391797960194637\\
11.5032761618327	0.439916471160281\\
11.3930729433031	0.488419299630801\\
11.2689592451522	0.544522649446904\\
11.1559669854285	0.604420146078632\\
11.0717176028623	0.661073400192752\\
10.9928240144119	0.733125785653913\\
10.885379801692	0.808418828253125\\
10.7943252650976	0.898171330092805\\
10.7057508950091	0.973628020477685\\
10.6175914997101	1.04645922139045\\
10.5232613148715	1.08575873282928\\
10.4087420947776	1.14461756416629\\
10.2867663140835	1.17899814222317\\
10.1613939768142	1.21888514783118\\
10.0398446282796	1.24706133359266\\
9.9194496283445	1.27251406994147\\
9.79954882081132	1.27160092038159\\
9.65888841129789	1.27191699208831\\
9.53082436122356	1.27213440626593\\
9.397623497873	1.26871648161489\\
9.27717548483491	1.26175094008718\\
9.14640554565224	1.25917364096467\\
9.0249054294658	1.25254538998306\\
8.89069227862385	1.25895671166683\\
8.76156234874719	1.24863123066241\\
8.62818255083886	1.26268502310569\\
8.495200475684	1.26437579564301\\
8.34097709471705	1.2661543465299\\
8.18607746567731	1.26882694242709\\
8.03178395082054	1.28264408708642\\
7.86889872630911	1.29612387882297\\
7.75475264504817	1.34981220111056\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{9.15712264019068	0.221259050247977\\
9.15758482377939	0.254584570480866\\
9.14950220857524	0.286345161944784\\
9.1330738153892	0.31575877347053\\
9.10870416578424	0.342101144324159\\
9.07699332141184	0.364723637909938\\
9.03872210850274	0.383069213356034\\
8.9948328913336	0.39668614170949\\
8.94640636809112	0.405239129002249\\
8.89463496049592	0.408517572301426\\
8.84079345242245	0.406440745452467\\
8.78620760048921	0.399059786824985\\
8.73222148953084	0.386556440116387\\
8.68016443676878	0.369238579218866\\
8.63131825960946	0.347532627342406\\
8.58688571304574	0.321973057060128\\
8.54796087383717	0.293189229819732\\
8.5155022007092	0.261889898975924\\
8.4903089339184	0.2288457579306\\
8.47300141530482	0.194870463103514\\
8.46400581341709	0.160800599010848\\
8.46354362982838	0.127475078777958\\
8.47162624503254	0.0957144873140397\\
8.48805463821857	0.0663008757882943\\
8.51242428782354	0.0399585049346655\\
8.54413513219593	0.0173360113488864\\
8.58240634510504	-0.00100956409720965\\
8.62629556227417	-0.0146264924506654\\
8.67472208551666	-0.0231794797434247\\
8.72649349311186	-0.0264579230426022\\
8.78033500118532	-0.0243810961936429\\
8.83492085311856	-0.0170001375661611\\
8.88890696407693	-0.00449679085756277\\
8.940964016839	0.0128210700399577\\
8.98981019399831	0.0345270219164184\\
9.03424274056203	0.0600865921986965\\
9.07316757977061	0.0888704194390919\\
9.10562625289858	0.1201697502829\\
9.13081951968938	0.153213891328224\\
9.14812703830295	0.18718918615531\\
9.15712264019068	0.221259050247976\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:8,-0.295757379821214,0) {t = 0.16 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{24.0863758266419	2.95689576183502\\
24.0671461712421	3.02419080853729\\
24.0408005216589	3.09225833526984\\
24.0079875952214	3.15942229362134\\
23.9695153550782	3.22402888403278\\
23.9263311154637	3.28448727783125\\
23.8794982156775	3.33930878871152\\
23.8301698371418	3.38714352913357\\
23.7795606082477	3.42681364903379\\
23.7289166961729	3.45734233840266\\
23.6794851221102	3.47797787958902\\
23.6324830554671	3.48821215708341\\
23.5890678431152	3.48779316900831\\
23.5503085116695	3.47673123224067\\
23.5171594445049	3.45529872837617\\
23.4904368816706	3.42402339679035\\
23.4707988213505	3.38367533994374\\
23.4587288177649	3.33524806090342\\
23.4545240744599	3.27993400000029\\
23.4582881261705	3.21909517299062\\
23.4699282894515	3.15422963370789\\
23.4891579448513	3.08693458700562\\
23.5155035944344	3.01886706027307\\
23.548316520872	2.95170310192156\\
23.5867887610152	2.88709651151012\\
23.6299730006297	2.82663811771166\\
23.6768059004159	2.77181660683138\\
23.7261342789516	2.72398186640934\\
23.7767435078457	2.68431174650912\\
23.8273874199205	2.65378305714024\\
23.8768189939831	2.63314751595389\\
23.9238210606262	2.62291323845949\\
23.9672362729781	2.62333222653459\\
24.0059956044239	2.63439416330223\\
24.0391446715884	2.65582666716673\\
24.0658672344228	2.68710199875255\\
24.0855052947428	2.72745005559916\\
24.0975752983285	2.77587733463948\\
24.1017800416335	2.83119139554262\\
24.0980159899228	2.89203022255228\\
24.0863758266419	2.95689576183502\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:23.2,2.3 ,0) {t = 0.16 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{23.962319488581	2.80586423691858\\
8.66932860895394	0.206467990151368\\
8.67487584000784	0.158838798590262\\
8.63028571061312	0.116422869436956\\
8.6648282548504	0.065496502217947\\
23.6123237999547	3.24966073742557\\
23.8471418628236	3.10744519475935\\
8.84205480542954	0.327232356980672\\
8.79438193432177	0.280131247247721\\
8.80623636126212	0.236132165288862\\
9.20869941125238	0.155181312033849\\
9.15946085936276	0.106631694831148\\
23.829096453978	2.79509403724324\\
8.69375605476875	0.157845268684231\\
8.66903849115642	0.113127256674356\\
8.6439502527662	0.0688003508301969\\
23.6764887791828	3.25771672422785\\
23.7037976622109	3.08337773859529\\
23.7592730978254	2.9130538668155\\
8.85303993695205	0.282290688775612\\
8.84493281561694	0.237033368977149\\
8.81644299968613	0.19136291063265\\
9.00743751787291	0.150586269141913\\
9.17810281654603	0.106263563857277\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{11.1299860973374	-0.343999270381649\\
11.1303081429502	-0.303040699476548\\
11.1246130888202	-0.263614287528253\\
11.1130411660808	-0.226690843647689\\
11.0958773138747	-0.193179545565081\\
11.073544163207	-0.163905552656845\\
11.0465916303666	-0.139589687783194\\
11.0156833761622	-0.120830688237046\\
10.981580464391	-0.108090462844776\\
10.9451226219219	-0.101682718237928\\
10.9072075618332	-0.101765234354806\\
10.868768878737	-0.108335979374757\\
10.8307530605819	-0.121233159748339\\
10.7940961829782	-0.140139204091465\\
10.7597008599096	-0.164588582846845\\
10.7284140183816	-0.193979271166684\\
10.7010060442677	-0.227587572762447\\
10.6781518128524	-0.264585939709286\\
10.6604140711621	-0.304063349422432\\
10.6482295812654	-0.345047737056735\\
10.6418983657414	-0.386529930969254\\
10.6415763201285	-0.427488501874355\\
10.6472713742586	-0.46691491382265\\
10.658843296998	-0.503838357703214\\
10.676007149204	-0.537349655785822\\
10.6983402998717	-0.566623648694058\\
10.7252928327122	-0.590939513567709\\
10.7562010869166	-0.609698513113858\\
10.7903039986878	-0.622438738506127\\
10.8267618411568	-0.628846483112975\\
10.8646769012456	-0.628763966996097\\
10.9031155843417	-0.622193221976146\\
10.9411314024968	-0.609296041602564\\
10.9777882801006	-0.590389997259438\\
11.0121836031692	-0.565940618504058\\
11.0434704446972	-0.536549930184219\\
11.0708784188111	-0.502941628588457\\
11.0937326502263	-0.465943261641617\\
11.1114703919166	-0.426465851928471\\
11.1236548818134	-0.385481464294168\\
11.1299860973374	-0.343999270381649\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:9.75,0.1,0) {t = 1.68 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{21.9863760689533	2.52349971786708\\
21.9913949888483	2.58290526839077\\
21.9897247582149	2.63954134056767\\
21.9814065036745	2.69201336633644\\
21.9666450482607	2.73902931027797\\
21.9458038679961	2.77943148381547\\
21.9193961419069	2.81222505134931\\
21.8880721158515	2.83660252641119\\
21.8526030913099	2.85196365466089\\
21.8138624333813	2.85793019414025\\
21.7728040656367	2.85435522884546\\
21.7304389813549	2.84132678628672\\
21.6878103495126	2.81916566995875\\
21.6459678285021	2.78841756009407\\
21.6059417200581	2.74983957720467\\
21.5687175998093	2.70438163926227\\
21.5352120491362	2.65316307156527\\
21.5062500858948	2.59744504523504\\
21.4825448497395	2.53859952299736\\
21.4646800422575	2.47807547690682\\
21.4530955542989	2.41736320984595\\
21.448076634404	2.35795765932226\\
21.4497468650374	2.30132158714536\\
21.4580651195777	2.2488495613766\\
21.4728265749916	2.20183361743506\\
21.4936677552561	2.16143144389756\\
21.5200754813453	2.12863787636373\\
21.5513995074007	2.10426040130184\\
21.5868685319423	2.08889927305214\\
21.625609189871	2.08293273357279\\
21.6666675576155	2.08650769886757\\
21.7090326418973	2.09953614142631\\
21.7516612737396	2.12169725775428\\
21.7935037947501	2.15244536761897\\
21.8335299031942	2.19102335050837\\
21.8707540234429	2.23648128845077\\
21.904259574116	2.28769985614777\\
21.9332215373574	2.343417882478\\
21.9569267735127	2.40226340471568\\
21.9747915809947	2.46278745080622\\
21.9863760689533	2.52349971786708\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:21.5, 1.8,0) {t = 1.68 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{21.9589896804834	2.82029639317609\\
21.8241523227718	2.63827958565222\\
21.7277778200635	2.30435578162878\\
10.6761032262339	-0.180229383920337\\
10.880849249716	-0.312210983162919\\
10.9473406491306	-0.378861114567764\\
21.7009211675424	2.61860650558899\\
21.8218018201514	2.47482094072772\\
21.8820229480731	2.32166563904105\\
10.7742936982277	-0.18413895378448\\
10.7720363067938	-0.24576871309922\\
10.9988873951105	-0.318844109890498\\
11.0054266111813	-0.383014040474119\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{12.5036254431743	0.985782554197834\\
12.501148428659	1.04084378708944\\
12.4916447630996	1.0943813105999\\
12.475348458283	1.14507685321953\\
12.4526607833181	1.19168212244017\\
12.4241403840587	1.23304954185959\\
12.3904895273882	1.26816050832109\\
12.3525368090787	1.29615047330376\\
12.3112167510129	1.31633023097638\\
12.2675467901537	1.32820288873226\\
12.2226022258698	1.33147610233437\\
12.1774897424963	1.32606927440064\\
12.1333201590935	1.31211553897903\\
12.0911810773954	1.28995848334542\\
12.0521101014449	1.26014368774457\\
12.0170692883391	1.22340529139378\\
11.9869214591904	1.18064791553898\\
11.9624089536073	1.1329243886773\\
11.9441353508297	1.08140982242538\\
11.9325506076045	1.02737267637139\\
11.9279399787576	0.972143524390173\\
11.9304169932729	0.917082291498563\\
11.9399206588323	0.863544767988104\\
11.9562169636489	0.812849225368477\\
11.9789046386138	0.766243956147838\\
12.0074250378733	0.724876536728419\\
12.0410758945437	0.689765570266921\\
12.0790286128532	0.661775605284242\\
12.120348670919	0.641595847611624\\
12.1640186317782	0.629723189855742\\
12.2089631960621	0.626449976253639\\
12.2540756794357	0.631856804187371\\
12.2982452628384	0.645810539608977\\
12.3403843445365	0.667967595242584\\
12.379455320487	0.697782390843442\\
12.4144961335929	0.734520787194222\\
12.4446439627416	0.777278163049022\\
12.4691564683246	0.825001689910703\\
12.4874300711022	0.876516256162623\\
12.4990148143274	0.930553402216619\\
12.5036254431743	0.985782554197834\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:12.1462416817587,1.5770158904762,0) {t = 3.28 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{20.0653388728516	1.27893328407228\\
20.0775148224497	1.32198803281599\\
20.081855485505	1.36147304003841\\
20.0782539804871	1.39641605381849\\
20.0667989884023	1.42595666118776\\
20.0477725691726	1.44936747435312\\
20.0216432163846	1.46607204139842\\
19.9890543214222	1.47565904044372\\
19.9508083310358	1.47789240775509\\
19.9078469884398	1.47271715041721\\
19.8612281444695	1.46026070044144\\
19.8120997097825	1.44082977696676\\
19.7616713894887	1.41490283381665\\
19.7111848961958	1.38311827837807\\
19.6618833749236	1.34625875189281\\
19.6149807927483	1.30523185823268\\
19.5716320469038	1.26104781568006\\
19.532904527379	1.21479458200101\\
19.4997518342339	1.1676110653144\\
19.4729902968012	1.12065908039417\\
19.4532788729489	1.07509474093375\\
19.4411029233507	1.03203999219004\\
19.4367622602955	0.99255498496762\\
19.4403637653134	0.957611971187537\\
19.4518187573982	0.92807136381827\\
19.4708451766279	0.904660550652905\\
19.4969745294159	0.887955983607607\\
19.5295634243783	0.878368984562311\\
19.5678094147647	0.876135617250938\\
19.6107707573607	0.881310874588815\\
19.657389601331	0.89376732456459\\
19.706518036018	0.913198248039271\\
19.7569463563118	0.939125191189374\\
19.8074328496047	0.970909746627952\\
19.8567343708769	1.00776927311322\\
19.9036369530521	1.04879616677334\\
19.9469856988966	1.09298020932597\\
19.9857132184214	1.13923344300502\\
20.0188659115666	1.18641695969163\\
20.0456274489993	1.23336894461186\\
20.0653388728516	1.27893328407228\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:20.0931058130949,0.898849895674084,0) {t = 3.28 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{12.0584259447264	0.894924908369974\\
12.0199038492861	0.818080049082284\\
12.3706929685469	0.744377414657278\\
12.1905098941654	0.958409119695514\\
12.2081147794146	0.88535922522764\\
12.4740663983604	0.834500053351751\\
19.7760858760922	1.35106059765067\\
19.8068290286849	1.21226699914155\\
19.968776997281	1.23061922730408\\
19.4830948571297	1.07365342254784\\
12.0582310240994	0.819964469039165\\
12.0290448259183	0.743539311848122\\
12.2159593341908	0.88519679031435\\
12.2229820081275	0.810946906017639\\
12.3090666305931	0.743109689214013\\
19.8427256312023	1.21311355481974\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{14.1221667632114	-0.318901589041493\\
14.1290730629999	-0.262044260133755\\
14.1284277008079	-0.208254967512846\\
14.1202465675946	-0.158858182079519\\
14.1047311100112	-0.115070216629677\\
14.0822633701163	-0.077969276196619\\
14.0533965782323	-0.0484689090647691\\
14.0188415305786	-0.0272955121790188\\
13.9794490871103	-0.0149704448411706\\
13.9361892205215	-0.0117971911136359\\
13.8901271322989	-0.0178538870346119\\
13.8423970239258	-0.0329913966495027\\
13.7941741690775	-0.0568369842330756\\
13.7466459744829	-0.0888034922800553\\
13.7009827420299	-0.128103799271567\\
13.6583088520491	-0.173770201219239\\
13.6196750773384	-0.224678239749021\\
13.5860327096493	-0.279574389998215\\
13.5582101357268	-0.337106926557811\\
13.5368924396788	-0.395859207438168\\
13.5226045339314	-0.454384556496371\\
13.515698234143	-0.511241885404109\\
13.5163435963349	-0.565031178025019\\
13.5245247295482	-0.614427963458345\\
13.5400401871316	-0.658215928908187\\
13.5625079270265	-0.695316869341245\\
13.5913747189106	-0.724817236473095\\
13.6259297665642	-0.745990633358845\\
13.6653222100325	-0.758315700696694\\
13.7085820766213	-0.761488954424228\\
13.754644164844	-0.755432258503252\\
13.8023742732171	-0.740294748888361\\
13.8505971280653	-0.716449161304789\\
13.8981253226599	-0.684482653257809\\
13.9437885551129	-0.645182346266297\\
13.9864624450937	-0.599515944318625\\
14.0250962198044	-0.548607905788843\\
14.0587385874936	-0.493711755539649\\
14.086561161416	-0.436179218980053\\
14.107878857464	-0.377426938099696\\
14.1221667632114	-0.318901589041493\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:14.1979072062905,-0.762164630487987,0) {t = 4.88 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{17.7143693920433	1.44078187169483\\
17.7073546656758	1.49519929216707\\
17.6914868645029	1.54867057110574\\
17.6671567064518	1.59987906816239\\
17.6349632807609	1.64756386018822\\
17.5956992964145	1.6905507893468\\
17.5503315630169	1.7277813747768\\
17.4999771847313	1.75833887590372\\
17.4458760534676	1.78147086563528\\
17.389360318629	1.7966077576136\\
17.3318215851721	1.80337683132173\\
17.2746766476746	1.8016114096997\\
17.2193326041511	1.79135496328694\\
17.1671522086294	1.77286003983333\\
17.119420315624	1.74658204573543\\
17.0773122427539	1.71316803241959\\
17.0418648305216	1.6734407637884\\
17.0139509118597	1.62837845704281\\
16.9942578200866	1.57909069572811\\
16.9832704644793	1.52679110810457\\
16.9812593901978	1.47276748359186\\
16.9882741165654	1.41835006311963\\
17.0041419177383	1.36487878418095\\
17.0284720757893	1.3136702871243\\
17.0606655014803	1.26598549509847\\
17.0999294858267	1.2229985659399\\
17.1452972192242	1.18576798050989\\
17.1956515975098	1.15521047938297\\
17.2497527287735	1.13207848965142\\
17.3062684636122	1.11694159767309\\
17.3638071970691	1.11017252396496\\
17.4209521345665	1.11193794558699\\
17.47629617809	1.12219439199975\\
17.5284765736117	1.14068931545336\\
17.5762084666171	1.16696730955126\\
17.6183165394873	1.2003813228671\\
17.6537639517195	1.24010859149829\\
17.6816778703814	1.28517089824389\\
17.7013709621545	1.33445865955859\\
17.7123583177618	1.38675824718212\\
17.7143693920433	1.44078187169483\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:17.7789687722054,1.81838802952095,0) {t = 4.88 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{17.0097006658724	1.61104817909337\\
17.0371968488766	1.4927468798128\\
17.6286414899983	1.27716370143254\\
13.6511739850119	-0.42357431172644\\
13.6708770929191	-0.517132719394099\\
17.7082246831547	1.55269916249441\\
13.8167487837042	-0.193525801395806\\
13.8842479071742	-0.283968267317632\\
14.0008892850798	-0.377658588560233\\
17.1244084343335	1.49987558710253\\
17.6658702114168	1.28080883367273\\
13.6983126201928	-0.335452477512152\\
13.6392688786404	-0.420611063221914\\
13.8873848780469	-0.540596325976824\\
17.2640881397701	1.62311554317495\\
13.9469620686163	0.0703462075969829\\
13.8268492435292	-0.0182268639786618\\
13.855915244156	-0.106947184260255\\
13.8142431047399	-0.194520859156963\\
14.0415950356291	-0.290130416263035\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{14.8705799865211	1.98334572285184\\
14.8779085933704	2.05562583858101\\
14.8793060961633	2.12452004431585\\
14.874738083743	2.18833193606439\\
14.8643170357356	2.24549025327227\\
14.8482995529286	2.29458756847225\\
14.8270800389077	2.33441494281946\\
14.8011809885316	2.36399169417799\\
14.7712401223746	2.38258954476978\\
14.7379946839294	2.38975055379054\\
14.702263286226	2.38529839343215\\
14.6649257548614	2.3693426906585\\
14.626901463774	2.34227632782583\\
14.5891266972058	2.30476576861519\\
14.552531595277	2.25773464748474\\
14.5180172508491	2.20234102672407\\
14.4864335216287	2.13994888111718\\
14.4585581038494	2.07209451235658\\
14.4350773828103	2.00044872019689\\
14.4165695317913	1.92677566181984\\
14.4034902755085	1.85288941242954\\
14.3961616686592	1.78060929670036\\
14.3947641658663	1.71171509096553\\
14.3993321782866	1.64790319921698\\
14.409753226294	1.5907448820091\\
14.425770709101	1.54164756680912\\
14.4469902231219	1.50182019246192\\
14.472889273498	1.47224344110339\\
14.502830139655	1.4536455905116\\
14.5360755781002	1.44648458149084\\
14.5718069758037	1.45093674184923\\
14.6091445071682	1.46689244462287\\
14.6471687982556	1.49395880745554\\
14.6849435648238	1.53146936666619\\
14.7215386667526	1.57850048779663\\
14.7560530111805	1.63389410855731\\
14.7876367404009	1.6962862541642\\
14.8155121581802	1.7641406229248\\
14.8389928792193	1.83578641508448\\
14.8575007302384	1.90945947346153\\
14.8705799865211	1.98334572285184\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:13.15,2.2519145078354,0) {t = 6.56 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{15.4421253592041	1.71072351809703\\
15.4299237350018	1.78109138209066\\
15.4110369051648	1.8510973504492\\
15.3859299261254	1.91901764389518\\
15.355221015033	1.98317983938941\\
15.3196663271955	2.04200405073672\\
15.2801413370269	2.09404183062736\\
15.237619280961	2.13801183621695\\
15.1931471931407	2.17283138003978\\
15.1478201239626	2.1976430893675\\
15.1027541763018	2.21183601757111\\
15.0590590233549	2.21506068765462\\
15.0178105848035	2.2072376975385\\
14.9800245341004	2.18855967520242\\
14.9466312892185	2.1594865355451\\
14.9184531026728	2.12073415575313\\
14.8961838149341	2.07325674802876\\
14.8803717697739	2.01822336371864\\
14.8714063122213	1.95698910738982\\
14.8695082015958	1.89106176965796\\
14.8747241756807	1.82206470037831\\
14.886925799883	1.75169683638467\\
14.90581262972	1.68169086802613\\
14.9309196087593	1.61377057458016\\
14.9616285198518	1.54960837908593\\
14.9971832076893	1.49078416773862\\
15.0367081978579	1.43874638784797\\
15.0792302539238	1.39477638225839\\
15.1237023417441	1.35995683843555\\
15.1690294109222	1.33514512910784\\
15.214095358583	1.32095220090422\\
15.2577905115299	1.31772753082072\\
15.2990389500813	1.32555052093684\\
15.3368250007844	1.34422854327292\\
15.3702182456662	1.37330168293023\\
15.3983964322119	1.4120540627222\\
15.4206657199507	1.45953147044658\\
15.4364777651109	1.5145648547567\\
15.4454432226635	1.57579911108552\\
15.4473413332889	1.64172644881738\\
15.4421253592041	1.71072351809703\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:15.4226806784299,1.27960690478704,0) {t = 6.56 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{15.2880201067334	1.9156114764819\\
15.198713702988	1.80180677618136\\
14.5582600426105	1.5441974023553\\
14.6251654430309	1.45015531328947\\
15.0905850008257	1.37845520368973\\
14.6982671983666	2.30997370237145\\
14.6685700735868	2.20434045739271\\
14.7669036845062	1.82537718124127\\
14.7622561794779	1.72582223355218\\
15.285441585799	1.59922640951234\\
15.3581024867664	1.50562688949904\\
15.1367272466246	1.79767296261799\\
14.605964345628	1.54945852006181\\
15.0983218764379	1.38062284914237\\
15.2037536096742	1.28285003168422\\
14.724711796299	2.21412146083663\\
14.6646434877016	2.10316441009073\\
14.8171964122037	1.93178044294007\\
14.7542995152839	1.82208882929749\\
15.3123020249584	1.60152944416236\\
15.3155434478724	1.4989924058623\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{17.0607727678814	3.01885021198814\\
17.0532814643269	3.07425268979963\\
17.0381187129928	3.1288518580789\\
17.0156578711394	3.18130330409867\\
16.9864519992362	3.23031549918157\\
16.9512202427784	3.27468160042249\\
16.9108301245373	3.31330916716625\\
16.8662761832712	3.34524706052206\\
16.8186554848801	3.36970886355972\\
16.7691406090025	3.38609224550437\\
16.7189507762129	3.3939937931192\\
16.669321826765	3.3932189440782\\
16.6214757901034	3.38378677773635\\
16.5765907944425	3.36592954533253\\
16.5357720573403	3.3400869511933\\
16.5000246715738	3.306895325753\\
16.4702288564194	3.26717195698668\\
16.4471182837329	3.22189496606765\\
16.4312620125133	3.17217922277807\\
16.423050476782	3.11924889371481\\
16.4226858718013	3.06440729924511\\
16.4301771753558	3.00900482143362\\
16.4453399266899	2.95440565315435\\
16.4678007685433	2.90195420713458\\
16.4970066404465	2.85294201205169\\
16.5322383969044	2.80857591081076\\
16.5726285151454	2.769948344067\\
16.6171824564115	2.73801045071119\\
16.6648031548026	2.71354864767353\\
16.7143180306802	2.69716526572888\\
16.7645078634699	2.68926371811405\\
16.8141368129177	2.69003856715505\\
16.8619828495793	2.69947073349691\\
16.9068678452402	2.71732796590072\\
16.9476865823424	2.74317056003995\\
16.9834339681089	2.77636218548025\\
17.0132297832633	2.81608555424657\\
17.0363403559499	2.8613625451656\\
17.0521966271695	2.91107828845518\\
17.0604081629007	2.96400861751844\\
17.0607727678814	3.01885021198814\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:17.2,2.72174002126336,0) {t = 8.72 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{12.7992060957202	0.157898164918709\\
12.8039864394825	0.20146303123978\\
12.8009441957279	0.242596356367433\\
12.7901542745943	0.280285301323346\\
12.7718823597495	0.313601839200268\\
12.7465783663783	0.341725606264418\\
12.7148653627764	0.363964102033246\\
12.677524228342	0.379769740935587\\
12.635474425733	0.388753335685758\\
12.5897513606449	0.390693680366167\\
12.5414808866863	0.385542997251148\\
12.4918515831266	0.373428113253131\\
12.4420854881297	0.35464733702314\\
12.3934080081186	0.329663113601782\\
12.3470177442024	0.299090637487573\\
12.3040569786393	0.263682704506678\\
12.265583548056	0.224311175481276\\
12.2325447959994	0.181945508122588\\
12.2057542461945	0.137628885764573\\
12.1858715708903	0.092452530728123\\
12.1733863475396	0.0475288348059611\\
12.1686060037773	0.00396396848489025\\
12.1716482475319	-0.0371693566427629\\
12.1824381686656	-0.0748583015986761\\
12.2007100835103	-0.108174839475598\\
12.2260140768816	-0.136298606539748\\
12.2577270804834	-0.158537102308576\\
12.2950682149178	-0.174342741210917\\
12.3371180175269	-0.183326335961088\\
12.382841082615	-0.185266680641497\\
12.4311115565735	-0.180115997526478\\
12.4807408601332	-0.16800111352846\\
12.5305069551301	-0.14922033729847\\
12.5791844351412	-0.124236113877112\\
12.6255746990574	-0.0936636377629033\\
12.6685354646205	-0.0582557047820074\\
12.7070088952039	-0.018884175756606\\
12.7400476472605	0.0234814916020819\\
12.7668381970653	0.0677981139600969\\
12.7867208723695	0.112974468996547\\
12.7992060957202	0.157898164918709\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:11.9299679879721,-0.45,0) {t = 8.72 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{16.8357554919405	2.67334382253963\\
12.6819029725625	0.0921117011114428\\
12.2713968914478	-0.0387942620765109\\
16.5850267886142	3.17096341525098\\
16.6020879568986	3.05622492311162\\
16.9400950869278	3.01367319748436\\
16.9264063781882	2.88970048223964\\
12.3678771126728	0.218472276277537\\
12.3890640326735	0.143144748943839\\
16.8054813447052	2.79109868961799\\
16.882649914545	2.68210296329995\\
12.7348758542273	0.17265393405604\\
12.4905428657304	0.105730539026744\\
12.195918603239	0.0466348985774722\\
12.2497623942563	-0.0356101109722825\\
16.5891725378569	3.05167707755091\\
16.6051874270721	2.93699912394729\\
16.8742793501367	2.87693266444693\\
12.6610704555954	0.3797337395431\\
12.6536720941859	0.301332675491845\\
12.4456902039311	0.219102849924944\\
12.4568872314471	0.142985547795528\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{17.5865682364301	0.705165154923407\\
17.5841535916378	0.766160194110539\\
17.5759948722124	0.825576658523844\\
17.5622929729035	0.881951517617529\\
17.543385279946	0.933896635263275\\
17.5197373634916	0.980132950268682\\
17.4919315137264	1.01952197110879\\
17.4606524029538	1.05109380936584\\
17.4266702266905	1.07407106160103\\
17.3908217388965	1.08788795160719\\
17.3539896483156	1.09220426169675\\
17.3170808832566	1.0869137099903\\
17.2810042600084	1.07214656742916\\
17.2466481047669	1.04826645007255\\
17.2148583800955	1.01586136566334\\
17.1864178545199	0.975729234925999\\
17.1620268281682	0.928858244110184\\
17.1422858890586	0.876402512565682\\
17.1276811246283	0.81965367449371\\
17.1185721526479	0.760009074626195\\
17.1151832662387	0.698937360960954\\
17.117597911031	0.637942321773823\\
17.1257566304564	0.578525857360518\\
17.1394585297653	0.522150998266833\\
17.1583662227228	0.470205880621087\\
17.1820141391772	0.42396956561568\\
17.2098199889424	0.384580544775575\\
17.241099099715	0.353008706518522\\
17.2750812759783	0.330031454283334\\
17.3109297637723	0.316214564277169\\
17.3477618543532	0.311898254187607\\
17.3846706194122	0.317188805894066\\
17.4207472426604	0.331955948455198\\
17.4551033979019	0.355836065811811\\
17.4868931225733	0.388241150221021\\
17.5153336481489	0.428373280958363\\
17.5397246745006	0.475244271774177\\
17.5594656136102	0.52770000331868\\
17.5740703780405	0.584448841390652\\
17.5831793500209	0.644093441258167\\
17.5865682364301	0.705165154923407\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:16.2,0.1,0) {t = 10.48 s};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{10.4182623787521	1.17383794298327\\
10.4080529670836	1.22231952061324\\
10.3917699924605	1.27071653258729\\
10.3698143957579	1.31783728385013\\
10.3427267966333	1.36252150512088\\
10.3111741816756	1.40366892257342\\
10.2759334809822	1.44026635022961\\
10.2378724375614	1.47141263796067\\
10.1979282406195	1.49634086079405\\
10.1570844488525	1.51443720315156\\
10.1163467719663	1.52525607302605\\
10.0767183067667	1.52853107393544\\
10.039174837586	1.52418156448823\\
10.0046408092352	1.51231464404221\\
9.97396656410418	1.49322251556281\\
9.94790740390997	1.46737529061633\\
9.92710499166198	1.43540941366297\\
9.91207155178899	1.398111990682\\
9.90317725747382	1.35640140801026\\
9.90064111576097	1.3113047186226\\
9.90452557487638	1.26393235267909\\
9.91473498654485	1.21545077504912\\
9.931017961168	1.16705376307507\\
9.95297355787053	1.11993301181223\\
9.98006115699517	1.07524879054148\\
10.0116137719529	1.03410137308894\\
10.0468544726463	0.997503945432748\\
10.0849155160671	0.966357657701691\\
10.124859713009	0.941429434868312\\
10.165703504776	0.923333092510797\\
10.2064411816621	0.912514222636306\\
10.2460696468618	0.909239221726918\\
10.2836131160425	0.913588731174127\\
10.3181471443932	0.92545565162015\\
10.3488213895243	0.944547780099554\\
10.3748805497185	0.970395005046034\\
10.3956829619665	1.00236088199939\\
10.4107164018395	1.03965830498036\\
10.4196106961547	1.0813688876521\\
10.4221468378675	1.12646557703976\\
10.4182623787521	1.17383794298327\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:9.73023959572941,1.84475441069627,0) {t = 10.48 s};
\addplot [color=black,line width=1.0pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{10.0367251175741	1.25843588875026\\
10.1112447071844	1.20513922142978\\
10.1990984707788	1.09126069623011\\
10.1324445615872	1.02773892890972\\
10.2550469180933	0.973236329865134\\
10.222707604451	1.38744035978874\\
10.2341792194488	1.33056112245556\\
10.0682658627378	1.24032973667735\\
10.1473599449704	1.19713522814644\\
10.1768896146945	1.14427212723094\\
17.4032950921732	1.0379759428269\\
17.4413865799662	0.920360883687656\\
17.5245126102315	0.683833875358994\\
17.5095858625307	0.562516714052464\\
10.0653326764468	1.26183351202596\\
10.1398572852581	1.20830222150663\\
10.0580571691623	1.08396005364478\\
10.0113207273555	1.022666768133\\
10.1623539424139	1.37424520220225\\
10.1639106809707	1.31596409463016\\
10.0961693385363	1.24483636224393\\
9.98832171440059	1.16794828170573\\
10.1260131507573	1.13488904569635\\
17.4180308570635	0.917385827017754\\
17.3552715408638	0.79390891871161\\
17.3912676182711	0.676201207823871\\
17.4462277733273	0.5586695183714\\
17.4002444770881	0.437362971186663\\
};
\end{axis}
\end{tikzpicture}%

